Self-Confirming Superposition Traps in Reinforcement Learning

Reinforcement learning (RL) trains representations on data selected by the agent's policy, which then uses the resulting returns to guide its next choices. We show that this loop can sustain a lower-return policy even when representation fitting is globally optimal on those data. In a self-confirming superposition trap, every optimal code assigns overlapping directions to features that rarely occur together under the current policy. An alternative action brings them together, causing interference that lowers its return and reinforces avoidance, although refitting to that action would yield more return at the same capacity. We characterize the dimensions admitting a trap in a tied two-step model and show separately that equal feature frequencies, continued visitation, and independent controller learning need not prevent it. Because fitting weights errors by visitation, an avoided action can lose its return advantage at little cost to the objective. In a finite-action model, we bound this distortion and derive a replay condition: sufficient training weight on the best separately adapted action preserves its ranking despite residual error. Neural PPO experiments show how the feedback develops during learning: agents initialized toward different actions develop different interference patterns, opposite mean return rankings, and different final policies at the same capacity. We therefore test whether retaining access to neglected states can improve control. Keeping these states in training reduces measured interference and improves sequential return, with gains even when the encoder is frozen. Related interventions on state access, replay weights, and feature overlap improve control on MiniGrid and DMControl. For agents that learn through a world model, protected fitting improves DreamerV3--Crafter's cumulative training scores at unchanged capacity.

==> figures/phase_diagram.tex <==
% Appendix-only audit figure for the completed sampled-phase experiment.
% Native width is below the ICLR 5.5 in text block; do not resize this input.
\usepgfplotslibrary{groupplots}
\definecolor{oiBlue}{RGB}{213,94,0}
\definecolor{oiOrange}{RGB}{0,114,178}
\definecolor{oiVermillion}{RGB}{213,94,0}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1,horizontal sep=11mm},
    width=0.36\linewidth,
    height=4.45cm,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    title style={font=\footnotesize,yshift=-1pt},
    axis line style={black!65,line width=0.45pt},
    tick style={black!65,line width=0.45pt},
    ymajorgrids,
    grid style={black!10,line width=0.35pt},
    axis on top,
    clip=false,
]

% Sampling -> optimized geometry.
\nextgroupplot[
    title={\textbf{(a)} Geometry},
    xmin=0,xmax=1,
    ymin=-1.08,ymax=1.08,
    xlabel={occupancy $p$},
    ylabel={$\cD$},
    xtick={0,0.5,1},
    xticklabels={$0$,$1/2$,$1$},
    ytick={-1,0,1},
]
\path[fill=oiBlue,fill opacity=0.035]
    (axis cs:0,-1.08) rectangle (axis cs:0.381966,1.08);
\path[fill=oiOrange,fill opacity=0.04]
    (axis cs:0.618034,-1.08) rectangle (axis cs:1,1.08);
\draw[black!35,densely dotted,line width=0.5pt]
    (axis cs:0.381966,-1.08)--(axis cs:0.381966,1.08);
\draw[black!35,densely dotted,line width=0.5pt]
    (axis cs:0.618034,-1.08)--(axis cs:0.618034,1.08);
\addplot[oiBlue,line width=1.05pt]
    table[x=p,y=D,col sep=comma]{figures/phase_data.csv};
\addplot[
    only marks,oiBlue,mark=o,mark size=2.0pt,line width=0.6pt,
    mark options={fill=white,solid},
    error bars/.cd,y dir=both,y explicit,
    error bar style={line width=0.45pt},
    error mark options={rotate=90,mark size=1.2pt}
] table[x=p,y=D_median,y error plus=D_errplus,y error minus=D_errminus,col sep=comma]
    {experiments/sampled_phase/outputs/figure_summary.csv};

% Optimized geometry -> deployed distortion, with the capacity control.
\nextgroupplot[
    title={\textbf{(b)} Control},
    xmin=0.12,xmax=0.91,
    ymin=-0.66,ymax=1.66,
    xlabel={occupancy $p$},
    ylabel={$\Delta_{\rm dep}$},
    xtick={0.2,0.5,0.8},
    ytick={-0.5,0,0.5,1,1.5},
    legend to name=phasecapacitylegend,
    legend columns=2,
    legend style={font=\footnotesize,draw=none,
                  /tikz/every even column/.append style={column sep=4mm}},
]
\path[fill=oiVermillion,fill opacity=0.055]
    (axis cs:0.12,-0.66) rectangle (axis cs:0.91,0);
\draw[black!50,line width=0.55pt] (axis cs:0.12,0)--(axis cs:0.91,0);
\addplot[
    oiBlue,dashed,line width=0.9pt,mark=o,mark size=2.0pt,
    mark options={fill=white,solid},
    error bars/.cd,y dir=both,y explicit,
    error bar style={line width=0.5pt},
    error mark options={rotate=90,mark size=1.3pt}
] table[x=p,y=d2_median,y error plus=d2_errplus,y error minus=d2_errminus,col sep=comma]
    {figures/sampled_gap_summary.csv};
\addlegendentry{$d=2$}
\addplot[
    oiOrange,line width=1.0pt,mark=square*,mark size=2.0pt,
    error bars/.cd,y dir=both,y explicit,
    error bar style={line width=0.5pt},
    error mark options={rotate=90,mark size=1.3pt}
] table[x=p,y=d3_median,y error plus=d3_errplus,y error minus=d3_errminus,col sep=comma]
    {figures/sampled_gap_summary.csv};
\addlegendentry{$d=3$}

% Independent rollout check of the analytic bridge.
\nextgroupplot[
    title={\textbf{(c)} Bridge},
    xmin=-1.08,xmax=1.08,
    ymin=-1.08,ymax=1.08,
    xlabel={Gram prediction},
    ylabel={rollout distortion},
    xtick={-1,0,1},
    ytick={-1,0,1},
]
\addplot[black!40,line width=0.7pt]
    coordinates {(-1.05,-1.05) (1.05,1.05)};
\addplot[
    only marks,oiOrange,mark=square*,mark size=2.0pt,
    opacity=0.45,
    restrict expr to domain={\thisrow{dimension}}{3:3}
] table[x=D_gram,y=D_mc,col sep=comma]
    {experiments/sampled_phase/outputs/heldout_branch_distortion.csv};
\addplot[
    only marks,oiBlue,mark=o,mark size=1.8pt,line width=0.45pt,
    mark options={fill=white,solid},opacity=0.38,
    restrict expr to domain={\thisrow{dimension}}{2:2}
] table[x=D_gram,y=D_mc,col sep=comma]
    {experiments/sampled_phase/outputs/heldout_branch_distortion.csv};
\end{groupplot}
% Keep every explanatory label outside the plotting regions.  The caption
% explains the shaded phases and the reversal; this shared legend is placed
% above all three axes so it cannot cover curves, points, or error bars.
\node[anchor=south] at ([yshift=3mm]current bounding box.north)
    {\ref{phasecapacitylegend}};
\end{tikzpicture}


==> figures/untied_phase_diagram.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.94\linewidth,
    height=4.0cm,
    xmin=0,xmax=1,
    ymin=-1.08,ymax=1.08,
    xlabel={policy occupancy $p=\pi(E)$},
    ylabel={normalized untied slope},
    xtick={0,0.25,0.5,0.75,1},
    ytick={-1,-0.5,0,0.5,1},
    legend style={
        font=\footnotesize,
        draw=none,
        fill=none,
        at={(0.5,1.02)},
        anchor=south,
        legend columns=4
    },
    tick label style={font=\footnotesize},
    label style={font=\small},
    grid=major,
    grid style={gray!18},
]
\addplot[deepred,very thick]
table[x=p,y=eta_0p2,col sep=comma]{figures/untied_phase_data.csv};
\addlegendentry{$\eta=0.2$}
\addplot[deepblue,thick,dashed]
table[x=p,y=eta_1p0,col sep=comma]{figures/untied_phase_data.csv};
\addlegendentry{$\eta=1$}
\addplot[deepgreen,thick,dashdotted]
table[x=p,y=eta_5p0,col sep=comma]{figures/untied_phase_data.csv};
\addlegendentry{$\eta=5$}
\addplot[black,thick,dotted]
table[x=p,y=eta_20p0,col sep=comma]{figures/untied_phase_data.csv};
\addlegendentry{$\eta=20$}
\draw[gray,dotted] (axis cs:0.5,-1.08) -- (axis cs:0.5,1.08);
\end{axis}
\end{tikzpicture}

